Planck 2013 results. V. LFI calibration

We discuss the methods employed to photometrically calibrate the data acquired by the Low Frequency Instrument on Planck. Our calibration is based on a combination of the Orbital Dipole plus the Solar Dipole, caused respectively by the motion of the Planck spacecraft with respect to the Sun and by motion of the Solar System with respect to the CMB rest frame. The latter provides a signal of a few mK with the same spectrum as the CMB anisotropies and is visible throughout the mission. In this data release we rely on the characterization of the Solar Dipole as measured by WMAP. We also present preliminary results (at 44GHz only) on the study of the Orbital Dipole, which agree with the WMAP value of the Solar System speed within our uncertainties. We compute the calibration constant for each radiometer roughly once per hour, in order to keep track of changes in the detectors' gain. Since non-idealities in the optical response of the beams proved to be important, we implemented a fast convolution algorithm which considers the full beam response in estimating the signal generated by the dipole. Moreover, in order to further reduce the impact of residual systematics due to sidelobes, we estimated time variations in the calibration constant of the 30GHz radiometers (the ones with the largest sidelobes) using the signal of a reference load. We have estimated the calibration accuracy in two ways: we have run a set of simulations to assess the impact of statistical errors and systematic effects in the instrument and in the calibration procedure, and we have performed a number of consistency checks on the data and on the brightness temperature of Jupiter. Calibration errors for this data release are expected to be about 0.6% at 44 and 70 GHz, and 0.8% at 30 GHz. (Abriged.)

==> jupiter_temperature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(335,3723){\rotatebox{-270}{\makebox(0,0){\strut{} 130}}}%
      \put(335,4320){\rotatebox{-270}{\makebox(0,0){\strut{} 140}}}%
      \put(335,4918){\rotatebox{-270}{\makebox(0,0){\strut{} 150}}}%
      \put(335,5515){\rotatebox{-270}{\makebox(0,0){\strut{} 160}}}%
      \put(335,6112){\rotatebox{-270}{\makebox(0,0){\strut{} 170}}}%
      \put(1025,3361){\makebox(0,0){\strut{}}}%
      \put(1845,3361){\makebox(0,0){\strut{}}}%
      \put(2665,3361){\makebox(0,0){\strut{}}}%
      \put(3485,3361){\makebox(0,0){\strut{}}}%
      \put(4305,3361){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(65,5025){\rotatebox{-270}{\makebox(0,0){\strut{}Brightness temperature [K]}}}%
      \csname LTb\endcsname%
      \put(2665,3119){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4132,6336){\makebox(0,0)[r]{\strut{}WMAP}}%
      \csname LTb\endcsname%
      \put(4132,6150){\makebox(0,0)[r]{\strut{}Planck/LFI}}%
      \csname LTb\endcsname%
      \put(4132,5964){\makebox(0,0)[r]{\strut{}Linear model}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(335,591){\rotatebox{-270}{\makebox(0,0){\strut{} 0.98}}}%
      \put(335,1182){\rotatebox{-270}{\makebox(0,0){\strut{} 1}}}%
      \put(335,1773){\rotatebox{-270}{\makebox(0,0){\strut{} 1.02}}}%
      \put(335,2365){\rotatebox{-270}{\makebox(0,0){\strut{} 1.04}}}%
      \put(335,2956){\rotatebox{-270}{\makebox(0,0){\strut{} 1.06}}}%
      \put(1025,405){\makebox(0,0){\strut{}4}}%
      \put(1845,405){\makebox(0,0){\strut{}6}}%
      \put(2665,405){\makebox(0,0){\strut{}8}}%
      \put(3485,405){\makebox(0,0){\strut{}10}}%
      \put(4305,405){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%
      \put(65,2069){\rotatebox{-270}{\makebox(0,0){\strut{}$T_{\mathrm{J}} / (187.8\,\mathrm{K} - 4.5\,\mathrm{K}\,\mathrm{cm}^{-1} \lambda)$}}}%
      \csname LTb\endcsname%
      \put(2665,126){\makebox(0,0){\strut{}Wavelength [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(512,3380){\makebox(0,0)[l]{\strut{}WMAP}}%
      \csname LTb\endcsname%
      \put(512,3194){\makebox(0,0)[l]{\strut{}Planck (errors from Table 8)}}%
      \csname LTb\endcsname%
      \put(512,3008){\makebox(0,0)[l]{\strut{}Planck (errors from Table 12)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/jupiter_temperature.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> null_sims_halfrings.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10200.00,6220.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(438,3904){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-6}$}}}%
      \put(438,4565){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-4}$}}}%
      \put(438,5227){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-2}$}}}%
      \put(438,5888){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{0}$}}}%
      \put(1098,3387){\makebox(0,0){\strut{}}}%
      \put(2218,3387){\makebox(0,0){\strut{}}}%
      \put(3338,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(168,4896){\rotatebox{-270}{\makebox(0,0){\strut{}$C_\ell$ [$\mu\mathrm{K}^2$]}}}%
      \put(850,5227){\makebox(0,0)[l]{\strut{}Half rings}}%
      \put(990,5715){\makebox(0,0)[l]{\strut{}Survey difference}}%
      \put(3338,6033){\makebox(0,0)[r]{\strut{}(A)}}%
      \put(1926,6033){\makebox(0,0){\strut{}30\,GHz}}%
      \put(1881,4723){\makebox(0,0)[l]{\strut{}Gain error}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(438,1257){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-6}$}}}%
      \put(438,1918){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-4}$}}}%
      \put(438,2580){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-2}$}}}%
      \put(438,3241){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{0}$}}}%
      \put(1098,740){\makebox(0,0){\strut{}$10$}}%
      \put(2218,740){\makebox(0,0){\strut{}$100$}}%
      \put(3338,740){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(168,2249){\rotatebox{-270}{\makebox(0,0){\strut{}$C_\ell$ [$\mu\mathrm{K}^2$]}}}%
      \put(1925,461){\makebox(0,0){\strut{}$\ell$}}%
      \put(3338,3386){\makebox(0,0)[r]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(3850,3904){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-6}$}}}%
      \put(3850,4565){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-4}$}}}%
      \put(3850,5227){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-2}$}}}%
      \put(3850,5888){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{0}$}}}%
      \put(4510,3387){\makebox(0,0){\strut{}}}%
      \put(5630,3387){\makebox(0,0){\strut{}}}%
      \put(6750,3387){\makebox(0,0){\strut{}}}%
      \put(6750,6033){\makebox(0,0)[r]{\strut{}(A)}}%
      \put(5338,6033){\makebox(0,0){\strut{}44\,GHz}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(3850,1257){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-6}$}}}%
      \put(3850,1918){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-4}$}}}%
      \put(3850,2580){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-2}$}}}%
      \put(3850,3241){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{0}$}}}%
      \put(4510,740){\makebox(0,0){\strut{}$10$}}%
      \put(5630,740){\makebox(0,0){\strut{}$100$}}%
      \put(6750,740){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(5337,461){\makebox(0,0){\strut{}$\ell$}}%
      \put(6750,3386){\makebox(0,0)[r]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(7263,3904){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-6}$}}}%
      \put(7263,4565){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-4}$}}}%
      \put(7263,5227){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-2}$}}}%
      \put(7263,5888){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{0}$}}}%
      \put(7923,3387){\makebox(0,0){\strut{}}}%
      \put(9043,3387){\makebox(0,0){\strut{}}}%
      \put(10162,3387){\makebox(0,0){\strut{}}}%
      \put(10162,6033){\makebox(0,0)[r]{\strut{}(A)}}%
      \put(8750,6033){\makebox(0,0){\strut{}70\,GHz}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7263,1257){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-6}$}}}%
      \put(7263,1918){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-4}$}}}%
      \put(7263,2580){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{-2}$}}}%
      \put(7263,3241){\rotatebox{-270}{\makebox(0,0){\strut{}$10^{0}$}}}%
      \put(7923,740){\makebox(0,0){\strut{}$10$}}%
      \put(9043,740){\makebox(0,0){\strut{}$100$}}%
      \put(10162,740){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(8750,461){\makebox(0,0){\strut{}$\ell$}}%
      \put(10162,3386){\makebox(0,0)[r]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/null_sims_halfrings.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phi_d_in_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10200.00,8500.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(607,5562){\rotatebox{-270}{\makebox(0,0){\strut{}$-500$}}}%
      \put(607,6382){\rotatebox{-270}{\makebox(0,0){\strut{}$0$}}}%
      \put(607,7203){\rotatebox{-270}{\makebox(0,0){\strut{}$500$}}}%
      \put(1485,7881){\makebox(0,0){\strut{}$50$}}%
      \put(2187,7881){\makebox(0,0){\strut{}$100$}}%
      \put(2888,7881){\makebox(0,0){\strut{}$150$}}%
      \put(3590,7881){\makebox(0,0){\strut{}$200$}}%
      \put(4291,7881){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(286,6546){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [mK]}}}%
      \csname LTb\endcsname%
      \put(2941,8159){\makebox(0,0){\strut{}Time [s]}}%
      \put(886,7509){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4311,7528){\makebox(0,0)[r]{\strut{}$\bigl(B_\mathrm{main}*D\bigr)(t)$}}%
      \csname LTb\endcsname%
      \put(4311,7342){\makebox(0,0)[r]{\strut{}$\bigl(B_\mathrm{sl}*D\bigr)(t)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9600,5562){\rotatebox{-270}{\makebox(0,0){\strut{}$-50$}}}%
      \put(9600,6382){\rotatebox{-270}{\makebox(0,0){\strut{}$0$}}}%
      \put(9600,7203){\rotatebox{-270}{\makebox(0,0){\strut{}$50$}}}%
      \put(5801,7881){\makebox(0,0){\strut{}$50$}}%
      \put(6502,7881){\makebox(0,0){\strut{}$100$}}%
      \put(7204,7881){\makebox(0,0){\strut{}$150$}}%
      \put(7906,7881){\makebox(0,0){\strut{}$200$}}%
      \put(8607,7881){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(9860,6546){\rotatebox{-270}{\makebox(0,0){\strut{}Rate of change in T [mK/s]}}}%
      \csname LTb\endcsname%
      \put(7257,8159){\makebox(0,0){\strut{}Time [s]}}%
      \put(5202,7509){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8626,7528){\makebox(0,0)[r]{\strut{}$\timeder \bigl(B_\mathrm{main}*D\bigr)(t)$}}%
      \csname LTb\endcsname%
      \put(8626,7342){\makebox(0,0)[r]{\strut{}$\timeder \bigl(B_\mathrm{sl}*D\bigr)(t)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(607,3480){\rotatebox{-270}{\makebox(0,0){\strut{}$0.5$}}}%
      \put(607,3945){\rotatebox{-270}{\makebox(0,0){\strut{}$1$}}}%
      \put(607,4409){\rotatebox{-270}{\makebox(0,0){\strut{}$1.5$}}}%
      \put(607,4873){\rotatebox{-270}{\makebox(0,0){\strut{}$2$}}}%
      \csname LTb\endcsname%
      \put(286,4249){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [mK]}}}%
      \put(886,5212){\makebox(0,0)[l]{\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9600,3364){\rotatebox{-270}{\makebox(0,0){\strut{}$-0.1$}}}%
      \put(9600,3807){\rotatebox{-270}{\makebox(0,0){\strut{}$-0.05$}}}%
      \put(9600,4249){\rotatebox{-270}{\makebox(0,0){\strut{}$0$}}}%
      \put(9600,4692){\rotatebox{-270}{\makebox(0,0){\strut{}$0.05$}}}%
      \put(9600,5135){\rotatebox{-270}{\makebox(0,0){\strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(9860,4249){\rotatebox{-270}{\makebox(0,0){\strut{}Rate of change in T [mK/s]}}}%
      \put(5202,5212){\makebox(0,0)[l]{\strut{}(D)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(607,1378){\rotatebox{-270}{\makebox(0,0){\strut{}$-0.02$}}}%
      \put(607,1952){\rotatebox{-270}{\makebox(0,0){\strut{}$0$}}}%
      \put(607,2526){\rotatebox{-270}{\makebox(0,0){\strut{}$0.02$}}}%
      \put(1485,618){\makebox(0,0){\strut{}$50$}}%
      \put(2187,618){\makebox(0,0){\strut{}$100$}}%
      \put(2888,618){\makebox(0,0){\strut{}$150$}}%
      \put(3590,618){\makebox(0,0){\strut{}$200$}}%
      \put(4292,618){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(286,1952){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_d$ [pure number]}}}%
      \csname LTb\endcsname%
      \put(2941,339){\makebox(0,0){\strut{}Time [s]}}%
      \put(886,2914){\makebox(0,0)[l]{\strut{}(E)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5100,618){\makebox(0,0){\strut{}$1$}}%
      \put(6538,618){\makebox(0,0){\strut{}$10$}}%
      \put(7976,618){\makebox(0,0){\strut{}$100$}}%
      \put(9414,618){\makebox(0,0){\strut{}$1000$}}%
      \put(9600,1378){\rotatebox{-270}{\makebox(0,0){\strut{}$-0.02$}}}%
      \put(9600,1952){\rotatebox{-270}{\makebox(0,0){\strut{}$0$}}}%
      \put(9600,2526){\rotatebox{-270}{\makebox(0,0){\strut{}$0.02$}}}%
      \csname LTb\endcsname%
      \put(9860,1952){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_d$ [pure number]}}}%
      \csname LTb\endcsname%
      \put(7257,339){\makebox(0,0){\strut{}Number of samples}}%
      \put(5202,2914){\makebox(0,0)[l]{\strut{}(F)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/phi_d_in_time.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phi_d_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(298,715){\rotatebox{-270}{\makebox(0,0){\strut{} 0}}}%
      \csname LTb\endcsname%
      \put(298,1222){\rotatebox{-270}{\makebox(0,0){\strut{} 0.05}}}%
      \csname LTb\endcsname%
      \put(298,1728){\rotatebox{-270}{\makebox(0,0){\strut{} 0.1}}}%
      \csname LTb\endcsname%
      \put(298,2235){\rotatebox{-270}{\makebox(0,0){\strut{} 0.15}}}%
      \csname LTb\endcsname%
      \put(298,2742){\rotatebox{-270}{\makebox(0,0){\strut{} 0.2}}}%
      \csname LTb\endcsname%
      \put(298,3248){\rotatebox{-270}{\makebox(0,0){\strut{} 0.25}}}%
      \csname LTb\endcsname%
      \put(298,3755){\rotatebox{-270}{\makebox(0,0){\strut{} 0.3}}}%
      \csname LTb\endcsname%
      \put(477,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}18M}}}%
      \csname LTb\endcsname%
      \put(685,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}18S}}}%
      \csname LTb\endcsname%
      \put(894,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}19M}}}%
      \csname LTb\endcsname%
      \put(1102,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}19S}}}%
      \csname LTb\endcsname%
      \put(1310,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}20M}}}%
      \csname LTb\endcsname%
      \put(1518,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}20S}}}%
      \csname LTb\endcsname%
      \put(1726,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}21M}}}%
      \csname LTb\endcsname%
      \put(1935,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}21S}}}%
      \csname LTb\endcsname%
      \put(2143,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}22M}}}%
      \csname LTb\endcsname%
      \put(2351,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}22S}}}%
      \csname LTb\endcsname%
      \put(2559,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}23M}}}%
      \csname LTb\endcsname%
      \put(2768,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}23S}}}%
      \csname LTb\endcsname%
      \put(2976,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}24M}}}%
      \csname LTb\endcsname%
      \put(3184,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}24S}}}%
      \csname LTb\endcsname%
      \put(3392,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}25M}}}%
      \csname LTb\endcsname%
      \put(3601,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}25S}}}%
      \csname LTb\endcsname%
      \put(3809,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}26M}}}%
      \csname LTb\endcsname%
      \put(4017,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}26S}}}%
      \csname LTb\endcsname%
      \put(4225,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}27M}}}%
      \csname LTb\endcsname%
      \put(4433,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}27S}}}%
      \csname LTb\endcsname%
      \put(4642,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}28M}}}%
      \csname LTb\endcsname%
      \put(4850,613){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}28S}}}%
      \csname LTb\endcsname%
      \put(28,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_D$}}}%
      \csname LTb\endcsname%
      \put(2663,130){\makebox(0,0){\strut{}LFI radiometer}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1801,3588){\makebox(0,0)[r]{\strut{}First survey}}%
      \csname LTb\endcsname%
      \put(1801,3402){\makebox(0,0)[r]{\strut{}Second survey}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/phi_d_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> source_flux_plots.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10200.00,9620.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(534,7070){\rotatebox{-270}{\makebox(0,0){\strut{} 300}}}%
      \put(534,8173){\rotatebox{-270}{\makebox(0,0){\strut{} 350}}}%
      \put(534,9128){\rotatebox{-270}{\makebox(0,0){\strut{} 400}}}%
      \put(609,6822){\makebox(0,0){\strut{} 20}}%
      \put(1663,6822){\makebox(0,0){\strut{} 30}}%
      \put(2411,6822){\makebox(0,0){\strut{} 40}}%
      \put(2991,6822){\makebox(0,0){\strut{} 50}}%
      \put(3866,6822){\makebox(0,0){\strut{} 70}}%
      \put(4793,6822){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(264,8211){\rotatebox{-270}{\makebox(0,0){\strut{}Flux density [Jy]}}}%
      \csname LTb\endcsname%
      \put(2803,6543){\makebox(0,0){\strut{}Frequency [GHz]}}%
      \put(711,7194){\makebox(0,0)[l]{\strut{}Orion A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2037,9248){\makebox(0,0)[r]{\strut{}LFI detectors}}%
      \csname LTb\endcsname%
      \put(2037,9062){\makebox(0,0)[r]{\strut{}WMAP}}%
      \csname LTb\endcsname%
      \put(2037,8876){\makebox(0,0)[r]{\strut{}PCCS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LT3\endcsname%
      \put(534,4246){\rotatebox{-270}{\makebox(0,0){\strut{} 100}}}%
      \put(534,5084){\rotatebox{-270}{\makebox(0,0){\strut{} 150}}}%
      \put(534,5678){\rotatebox{-270}{\makebox(0,0){\strut{} 200}}}%
      \put(534,6139){\rotatebox{-270}{\makebox(0,0){\strut{} 250}}}%
      \put(609,3615){\makebox(0,0){\strut{} 20}}%
      \put(1663,3615){\makebox(0,0){\strut{} 30}}%
      \put(2411,3615){\makebox(0,0){\strut{} 40}}%
      \put(2991,3615){\makebox(0,0){\strut{} 50}}%
      \put(3866,3615){\makebox(0,0){\strut{} 70}}%
      \put(4793,3615){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(264,5005){\rotatebox{-270}{\makebox(0,0){\strut{}Flux density [Jy]}}}%
      \csname LTb\endcsname%
      \put(2803,3336){\makebox(0,0){\strut{}Frequency [GHz]}}%
      \put(711,3987){\makebox(0,0)[l]{\strut{}Cas A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4005,6042){\makebox(0,0)[r]{\strut{}LFI detectors}}%
      \csname LTb\endcsname%
      \put(4005,5856){\makebox(0,0)[r]{\strut{}WMAP}}%
      \csname LTb\endcsname%
      \put(4005,5670){\makebox(0,0)[r]{\strut{}Weiland et al. fit}}%
      \csname LTb\endcsname%
      \put(4005,5484){\makebox(0,0)[r]{\strut{}WMAP (Weiland)}}%
      \csname LTb\endcsname%
      \put(4005,5298){\makebox(0,0)[r]{\strut{}PCCS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LT3\endcsname%
      \put(534,1095){\rotatebox{-270}{\makebox(0,0){\strut{} 250}}}%
      \put(534,1816){\rotatebox{-270}{\makebox(0,0){\strut{} 300}}}%
      \put(534,2426){\rotatebox{-270}{\makebox(0,0){\strut{} 350}}}%
      \put(534,2954){\rotatebox{-270}{\makebox(0,0){\strut{} 400}}}%
      \put(609,409){\makebox(0,0){\strut{} 20}}%
      \put(1663,409){\makebox(0,0){\strut{} 30}}%
      \put(2411,409){\makebox(0,0){\strut{} 40}}%
      \put(2991,409){\makebox(0,0){\strut{} 50}}%
      \put(3866,409){\makebox(0,0){\strut{} 70}}%
      \put(4793,409){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(264,1798){\rotatebox{-270}{\makebox(0,0){\strut{}Flux density [Jy]}}}%
      \csname LTb\endcsname%
      \put(2803,130){\makebox(0,0){\strut{}Frequency [GHz]}}%
      \put(711,781){\makebox(0,0)[l]{\strut{}Tau A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4005,2835){\makebox(0,0)[r]{\strut{}LFI detectors}}%
      \csname LTb\endcsname%
      \put(4005,2649){\makebox(0,0)[r]{\strut{}WMAP}}%
      \csname LTb\endcsname%
      \put(4005,2463){\makebox(0,0)[r]{\strut{}Weiland et al. fit}}%
      \csname LTb\endcsname%
      \put(4005,2277){\makebox(0,0)[r]{\strut{}WMAP (Weiland)}}%
      \csname LTb\endcsname%
      \put(4005,2091){\makebox(0,0)[r]{\strut{}PCCS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LT3\endcsname%
      \put(5634,7382){\rotatebox{-270}{\makebox(0,0){\strut{} 340}}}%
      \put(5634,8097){\rotatebox{-270}{\makebox(0,0){\strut{} 360}}}%
      \put(5634,8773){\rotatebox{-270}{\makebox(0,0){\strut{} 380}}}%
      \put(5951,6822){\makebox(0,0){\strut{} 18}}%
      \put(6415,6822){\makebox(0,0){\strut{} 19}}%
      \put(6855,6822){\makebox(0,0){\strut{} 20}}%
      \put(7273,6822){\makebox(0,0){\strut{} 21}}%
      \put(7672,6822){\makebox(0,0){\strut{} 22}}%
      \put(8054,6822){\makebox(0,0){\strut{} 23}}%
      \put(8419,6822){\makebox(0,0){\strut{} 24}}%
      \put(8769,6822){\makebox(0,0){\strut{} 25}}%
      \put(9105,6822){\makebox(0,0){\strut{} 26}}%
      \put(9429,6822){\makebox(0,0){\strut{} 27}}%
      \put(9741,6822){\makebox(0,0){\strut{} 28}}%
      \csname LTb\endcsname%
      \put(5364,8211){\rotatebox{-270}{\makebox(0,0){\strut{}Flux density [Jy]}}}%
      \csname LTb\endcsname%
      \put(7903,6543){\makebox(0,0){\strut{}RCA number}}%
      \put(5811,7194){\makebox(0,0)[l]{\strut{}Orion A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9105,7733){\makebox(0,0)[r]{\strut{}Average}}%
      \csname LTb\endcsname%
      \put(9105,7547){\makebox(0,0)[r]{\strut{}Survey 1}}%
      \csname LTb\endcsname%
      \put(9105,7361){\makebox(0,0)[r]{\strut{}Survey 2}}%
      \csname LTb\endcsname%
      \put(9105,7175){\makebox(0,0)[r]{\strut{}Survey 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LT8\endcsname%
      \put(5634,4273){\rotatebox{-270}{\makebox(0,0){\strut{} 100}}}%
      \put(5634,5129){\rotatebox{-270}{\makebox(0,0){\strut{} 150}}}%
      \put(5634,5737){\rotatebox{-270}{\makebox(0,0){\strut{} 200}}}%
      \put(5951,3615){\makebox(0,0){\strut{} 18}}%
      \put(6415,3615){\makebox(0,0){\strut{} 19}}%
      \put(6855,3615){\makebox(0,0){\strut{} 20}}%
      \put(7273,3615){\makebox(0,0){\strut{} 21}}%
      \put(7672,3615){\makebox(0,0){\strut{} 22}}%
      \put(8054,3615){\makebox(0,0){\strut{} 23}}%
      \put(8419,3615){\makebox(0,0){\strut{} 24}}%
      \put(8769,3615){\makebox(0,0){\strut{} 25}}%
      \put(9105,3615){\makebox(0,0){\strut{} 26}}%
      \put(9429,3615){\makebox(0,0){\strut{} 27}}%
      \put(9741,3615){\makebox(0,0){\strut{} 28}}%
      \csname LTb\endcsname%
      \put(5364,5005){\rotatebox{-270}{\makebox(0,0){\strut{}Flux density [Jy]}}}%
      \csname LTb\endcsname%
      \put(7903,3336){\makebox(0,0){\strut{}RCA number}}%
      \put(5811,3987){\makebox(0,0)[l]{\strut{}Cas A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9105,4526){\makebox(0,0)[r]{\strut{}Average}}%
      \csname LTb\endcsname%
      \put(9105,4340){\makebox(0,0)[r]{\strut{}Survey 1}}%
      \csname LTb\endcsname%
      \put(9105,4154){\makebox(0,0)[r]{\strut{}Survey 2}}%
      \csname LTb\endcsname%
      \put(9105,3968){\makebox(0,0)[r]{\strut{}Survey 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LT8\endcsname%
      \put(5634,1110){\rotatebox{-270}{\makebox(0,0){\strut{} 250}}}%
      \put(5634,1844){\rotatebox{-270}{\makebox(0,0){\strut{} 300}}}%
      \put(5634,2464){\rotatebox{-270}{\makebox(0,0){\strut{} 350}}}%
      \put(5951,409){\makebox(0,0){\strut{} 18}}%
      \put(6415,409){\makebox(0,0){\strut{} 19}}%
      \put(6855,409){\makebox(0,0){\strut{} 20}}%
      \put(7273,409){\makebox(0,0){\strut{} 21}}%
      \put(7672,409){\makebox(0,0){\strut{} 22}}%
      \put(8054,409){\makebox(0,0){\strut{} 23}}%
      \put(8419,409){\makebox(0,0){\strut{} 24}}%
      \put(8769,409){\makebox(0,0){\strut{} 25}}%
      \put(9105,409){\makebox(0,0){\strut{} 26}}%
      \put(9429,409){\makebox(0,0){\strut{} 27}}%
      \put(9741,409){\makebox(0,0){\strut{} 28}}%
      \csname LTb\endcsname%
      \put(5364,1798){\rotatebox{-270}{\makebox(0,0){\strut{}Flux density [Jy]}}}%
      \csname LTb\endcsname%
      \put(7903,130){\makebox(0,0){\strut{}RCA number}}%
      \put(5811,781){\makebox(0,0)[l]{\strut{}Tau A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9105,1320){\makebox(0,0)[r]{\strut{}Average}}%
      \csname LTb\endcsname%
      \put(9105,1134){\makebox(0,0)[r]{\strut{}Survey 1}}%
      \csname LTb\endcsname%
      \put(9105,948){\makebox(0,0)[r]{\strut{}Survey 2}}%
      \csname LTb\endcsname%
      \put(9105,762){\makebox(0,0)[r]{\strut{}Survey 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/source_flux_plots.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> summary_gain_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10200.00,4920.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(514,3826){\rotatebox{-270}{\makebox(0,0){\strut{} 30}}}%
      \put(514,4099){\rotatebox{-270}{\makebox(0,0){\strut{} 40}}}%
      \put(514,4373){\rotatebox{-270}{\makebox(0,0){\strut{} 50}}}%
      \put(514,4646){\rotatebox{-270}{\makebox(0,0){\strut{} 60}}}%
      \put(514,4919){\rotatebox{-270}{\makebox(0,0){\strut{} 70}}}%
      \put(876,3640){\makebox(0,0){\strut{}}}%
      \put(1338,3640){\makebox(0,0){\strut{}}}%
      \put(1801,3640){\makebox(0,0){\strut{}}}%
      \put(2263,3640){\makebox(0,0){\strut{}}}%
      \put(2725,3640){\makebox(0,0){\strut{}}}%
      \put(3187,3640){\makebox(0,0){\strut{}}}%
      \put(3649,3640){\makebox(0,0){\strut{}}}%
      \put(4111,3640){\makebox(0,0){\strut{}}}%
      \put(4574,3640){\makebox(0,0){\strut{}}}%
      \put(5036,3640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(142,4372){\rotatebox{-270}{\makebox(0,0){\strut{}$K = G^{-1}$ [K\,V$^{-1}$]}}}%
      \put(5054,4733){\makebox(0,0)[r]{\strut{}A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(656,2984){\rotatebox{-270}{\makebox(0,0){\strut{} 2}}}%
      \put(656,3304){\rotatebox{-270}{\makebox(0,0){\strut{} 4}}}%
      \put(656,3625){\rotatebox{-270}{\makebox(0,0){\strut{} 6}}}%
      \put(876,2547){\makebox(0,0){\strut{}}}%
      \put(1338,2547){\makebox(0,0){\strut{}}}%
      \put(1801,2547){\makebox(0,0){\strut{}}}%
      \put(2263,2547){\makebox(0,0){\strut{}}}%
      \put(2725,2547){\makebox(0,0){\strut{}}}%
      \put(3187,2547){\makebox(0,0){\strut{}}}%
      \put(3649,2547){\makebox(0,0){\strut{}}}%
      \put(4111,2547){\makebox(0,0){\strut{}}}%
      \put(4574,2547){\makebox(0,0){\strut{}}}%
      \put(5036,2547){\makebox(0,0){\strut{}}}%
      \put(142,3279){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta T_\mathrm{dip}$ [mK]}}}%
      \put(5054,3639){\makebox(0,0)[r]{\strut{}B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(514,2118){\rotatebox{-270}{\makebox(0,0){\strut{} 0.86}}}%
      \put(514,2592){\rotatebox{-270}{\makebox(0,0){\strut{} 0.87}}}%
      \put(876,1454){\makebox(0,0){\strut{}}}%
      \put(1338,1454){\makebox(0,0){\strut{}}}%
      \put(1801,1454){\makebox(0,0){\strut{}}}%
      \put(2263,1454){\makebox(0,0){\strut{}}}%
      \put(2725,1454){\makebox(0,0){\strut{}}}%
      \put(3187,1454){\makebox(0,0){\strut{}}}%
      \put(3649,1454){\makebox(0,0){\strut{}}}%
      \put(4111,1454){\makebox(0,0){\strut{}}}%
      \put(4574,1454){\makebox(0,0){\strut{}}}%
      \put(5036,1454){\makebox(0,0){\strut{}}}%
      \put(142,2186){\rotatebox{-270}{\makebox(0,0){\strut{}4\,K signal [V]}}}%
      \put(5054,2546){\makebox(0,0)[r]{\strut{}C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(656,546){\rotatebox{-270}{\makebox(0,0){\strut{} 41}}}%
      \put(656,1093){\rotatebox{-270}{\makebox(0,0){\strut{} 41.5}}}%
      \put(656,1639){\rotatebox{-270}{\makebox(0,0){\strut{} 42}}}%
      \put(876,360){\makebox(0,0){\strut{}100}}%
      \put(1338,360){\makebox(0,0){\strut{}150}}%
      \put(1801,360){\makebox(0,0){\strut{}200}}%
      \put(2263,360){\makebox(0,0){\strut{}250}}%
      \put(2725,360){\makebox(0,0){\strut{}300}}%
      \put(3187,360){\makebox(0,0){\strut{}350}}%
      \put(3649,360){\makebox(0,0){\strut{}400}}%
      \put(4111,360){\makebox(0,0){\strut{}450}}%
      \put(4574,360){\makebox(0,0){\strut{}500}}%
      \put(5036,360){\makebox(0,0){\strut{}550}}%
      \put(142,1092){\rotatebox{-270}{\makebox(0,0){\strut{}$K$ [K\,V$^{-1}$]}}}%
      \put(2974,81){\makebox(0,0){\strut{}Days after launch}}%
      \put(5054,1453){\makebox(0,0)[r]{\strut{}D}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5501,3826){\rotatebox{-270}{\makebox(0,0){\strut{} 8}}}%
      \put(5501,4190){\rotatebox{-270}{\makebox(0,0){\strut{} 12}}}%
      \put(5501,4555){\rotatebox{-270}{\makebox(0,0){\strut{} 16}}}%
      \put(5501,4919){\rotatebox{-270}{\makebox(0,0){\strut{} 20}}}%
      \put(5863,3640){\makebox(0,0){\strut{}}}%
      \put(6325,3640){\makebox(0,0){\strut{}}}%
      \put(6787,3640){\makebox(0,0){\strut{}}}%
      \put(7249,3640){\makebox(0,0){\strut{}}}%
      \put(7711,3640){\makebox(0,0){\strut{}}}%
      \put(8174,3640){\makebox(0,0){\strut{}}}%
      \put(8636,3640){\makebox(0,0){\strut{}}}%
      \put(9098,3640){\makebox(0,0){\strut{}}}%
      \put(9560,3640){\makebox(0,0){\strut{}}}%
      \put(10022,3640){\makebox(0,0){\strut{}}}%
      \put(10040,4733){\makebox(0,0)[r]{\strut{}A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5643,2984){\rotatebox{-270}{\makebox(0,0){\strut{} 2}}}%
      \put(5643,3304){\rotatebox{-270}{\makebox(0,0){\strut{} 4}}}%
      \put(5643,3625){\rotatebox{-270}{\makebox(0,0){\strut{} 6}}}%
      \put(5863,2547){\makebox(0,0){\strut{}}}%
      \put(6325,2547){\makebox(0,0){\strut{}}}%
      \put(6787,2547){\makebox(0,0){\strut{}}}%
      \put(7249,2547){\makebox(0,0){\strut{}}}%
      \put(7711,2547){\makebox(0,0){\strut{}}}%
      \put(8174,2547){\makebox(0,0){\strut{}}}%
      \put(8636,2547){\makebox(0,0){\strut{}}}%
      \put(9098,2547){\makebox(0,0){\strut{}}}%
      \put(9560,2547){\makebox(0,0){\strut{}}}%
      \put(10022,2547){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10040,3639){\makebox(0,0)[r]{\strut{}B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5501,1657){\rotatebox{-270}{\makebox(0,0){\strut{} 1.44}}}%
      \put(5501,2245){\rotatebox{-270}{\makebox(0,0){\strut{} 1.46}}}%
      \put(5863,1454){\makebox(0,0){\strut{}}}%
      \put(6325,1454){\makebox(0,0){\strut{}}}%
      \put(6787,1454){\makebox(0,0){\strut{}}}%
      \put(7249,1454){\makebox(0,0){\strut{}}}%
      \put(7711,1454){\makebox(0,0){\strut{}}}%
      \put(8174,1454){\makebox(0,0){\strut{}}}%
      \put(8636,1454){\makebox(0,0){\strut{}}}%
      \put(9098,1454){\makebox(0,0){\strut{}}}%
      \put(9560,1454){\makebox(0,0){\strut{}}}%
      \put(10022,1454){\makebox(0,0){\strut{}}}%
      \put(10040,2546){\makebox(0,0)[r]{\strut{}C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5643,658){\rotatebox{-270}{\makebox(0,0){\strut{} 12.6}}}%
      \put(5643,1289){\rotatebox{-270}{\makebox(0,0){\strut{} 12.8}}}%
      \put(5863,360){\makebox(0,0){\strut{}100}}%
      \put(6325,360){\makebox(0,0){\strut{}150}}%
      \put(6787,360){\makebox(0,0){\strut{}200}}%
      \put(7249,360){\makebox(0,0){\strut{}250}}%
      \put(7711,360){\makebox(0,0){\strut{}300}}%
      \put(8174,360){\makebox(0,0){\strut{}350}}%
      \put(8636,360){\makebox(0,0){\strut{}400}}%
      \put(9098,360){\makebox(0,0){\strut{}450}}%
      \put(9560,360){\makebox(0,0){\strut{}500}}%
      \put(10022,360){\makebox(0,0){\strut{}550}}%
      \csname LTb\endcsname%
      \put(7961,81){\makebox(0,0){\strut{}Days after launch}}%
      \put(10040,1453){\makebox(0,0)[r]{\strut{}D}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/summary_gain_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> temperature_change_events.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(432,595){\rotatebox{-270}{\makebox(0,0){\strut{} 14.5}}}%
      \put(432,1115){\rotatebox{-270}{\makebox(0,0){\strut{} 15}}}%
      \put(432,1635){\rotatebox{-270}{\makebox(0,0){\strut{} 15.5}}}%
      \put(432,2155){\rotatebox{-270}{\makebox(0,0){\strut{} 16}}}%
      \put(432,2675){\rotatebox{-270}{\makebox(0,0){\strut{} 16.5}}}%
      \put(432,3195){\rotatebox{-270}{\makebox(0,0){\strut{} 17}}}%
      \put(609,409){\makebox(0,0){\strut{} 50}}%
      \put(978,409){\makebox(0,0){\strut{} 100}}%
      \put(1348,409){\makebox(0,0){\strut{} 150}}%
      \put(1717,409){\makebox(0,0){\strut{} 200}}%
      \put(2087,409){\makebox(0,0){\strut{} 250}}%
      \put(2456,409){\makebox(0,0){\strut{} 300}}%
      \put(2826,409){\makebox(0,0){\strut{} 350}}%
      \put(3195,409){\makebox(0,0){\strut{} 400}}%
      \put(3565,409){\makebox(0,0){\strut{} 450}}%
      \put(3934,409){\makebox(0,0){\strut{} 500}}%
      \put(4304,409){\makebox(0,0){\strut{} 550}}%
      \put(4673,409){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(162,1895){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature of the back-end [${}^\circ\mathrm{C}$]}}}%
      \csname LTb\endcsname%
      \put(2641,130){\makebox(0,0){\strut{}Days after launch}}%
      \put(2407,2051){\makebox(0,0)[l]{\strut{}Transp. on}}%
      \put(3318,1635){\makebox(0,0)[r]{\strut{}SC switchover}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/temperature_change_events.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> three_beams_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4980.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(516,595){\rotatebox{-270}{\makebox(0,0){\strut{}-90}}}%
      \put(516,1008){\rotatebox{-270}{\makebox(0,0){\strut{}-80}}}%
      \put(516,1422){\rotatebox{-270}{\makebox(0,0){\strut{}-70}}}%
      \put(516,1835){\rotatebox{-270}{\makebox(0,0){\strut{}-60}}}%
      \put(516,2248){\rotatebox{-270}{\makebox(0,0){\strut{}-50}}}%
      \put(516,2662){\rotatebox{-270}{\makebox(0,0){\strut{}-40}}}%
      \put(516,3075){\rotatebox{-270}{\makebox(0,0){\strut{}-30}}}%
      \put(516,3488){\rotatebox{-270}{\makebox(0,0){\strut{}-20}}}%
      \put(516,3902){\rotatebox{-270}{\makebox(0,0){\strut{}-10}}}%
      \put(516,4315){\rotatebox{-270}{\makebox(0,0){\strut{} 0}}}%
      \put(1193,409){\makebox(0,0){\strut{}-4}}%
      \put(1989,409){\makebox(0,0){\strut{}-2}}%
      \put(2785,409){\makebox(0,0){\strut{} 0}}%
      \put(3581,409){\makebox(0,0){\strut{} 2}}%
      \put(4377,409){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(144,2455){\rotatebox{-270}{\makebox(0,0){\strut{}Beam [dB]}}}%
      \csname LTb\endcsname%
      \put(2785,130){\makebox(0,0){\strut{}Deviation from the beam axis [degrees]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3885,4148){\makebox(0,0)[r]{\strut{}70\,GHz}}%
      \csname LTb\endcsname%
      \put(3885,3962){\makebox(0,0)[r]{\strut{}44\,GHz}}%
      \csname LTb\endcsname%
      \put(3885,3776){\makebox(0,0)[r]{\strut{}30\,GHz}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/three_beams_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

